Idle Cycles Are Not Wasted Cycles

Idle network service cores are treated as wasted compute. This assumption motivates increasingly sophisticated mechanisms that reclaim idle cores at microsecond timescales. We argue that this view no longer matches modern server hardware. On contemporary multicore processors, active cores compete for a shared package-level power and thermal budget. Once that budget becomes the limiting resource, an idle core that waits efficiently returns compute capacity that hardware can redistribute to productive work. Measurements on a recent AMD EPYC processor show how waiting strategy, processor topology, and idle duration determine this trade-off. Our results suggest that reclaiming idle cores often yields less benefit than commonly assumed while introducing substantial scheduling complexity. We propose a budget-centric view of service-core systems in which power, rather than core occupancy, becomes the fundamental resource and waiting policy becomes a first-class systems design choice.

==> (inline-0) <==
\begin{tikzpicture}[gnuplot]
\tikzset{every node/.append style={font={\fontsize{8.0pt}{9.6pt}\selectfont}}}
\path (0.000,0.000) rectangle (8.458,3.378);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.80}
\draw[gp path] (1.057,0.675)--(4.017,0.675);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.057,0.675)--(1.147,0.675);
\draw[gp path] (4.017,0.675)--(3.927,0.675);
\node[gp node right] at (0.983,0.675) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.80}
\draw[gp path] (1.057,1.339)--(4.017,1.339);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.057,1.339)--(1.147,1.339);
\draw[gp path] (4.017,1.339)--(3.927,1.339);
\node[gp node right] at (0.983,1.339) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.80}
\draw[gp path] (1.057,2.003)--(4.017,2.003);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.057,2.003)--(1.147,2.003);
\draw[gp path] (4.017,2.003)--(3.927,2.003);
\node[gp node right] at (0.983,2.003) {$20$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.80}
\draw[gp path] (1.057,2.667)--(4.017,2.667);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.057,2.667)--(1.147,2.667);
\draw[gp path] (4.017,2.667)--(3.927,2.667);
\node[gp node right] at (0.983,2.667) {$30$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.80}
\draw[gp path] (1.057,0.675)--(1.057,2.667);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.057,0.675)--(1.057,0.765);
\node[gp node center] at (1.057,0.429) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.80}
\draw[gp path] (2.044,0.675)--(2.044,2.667);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.044,0.675)--(2.044,0.765);
\node[gp node center] at (2.044,0.429) {$32$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.80}
\draw[gp path] (3.030,0.675)--(3.030,2.667);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.030,0.675)--(3.030,0.765);
\node[gp node center] at (3.030,0.429) {$64$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.80}
\draw[gp path] (4.017,0.675)--(4.017,2.667);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (4.017,0.675)--(4.017,0.765);
\node[gp node center] at (4.017,0.429) {$96$};
\draw[gp path] (1.057,2.667)--(1.057,0.675)--(4.017,0.675)--(4.017,2.667)--cycle;
\gpcolor{rgb color={0.471,0.369,0.941}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.057,2.441)--(1.057,2.473);
\draw[gp path] (1.304,2.430)--(1.304,2.532);
\draw[gp path] (1.550,2.447)--(1.550,2.504);
\draw[gp path] (1.797,2.470)--(1.797,2.502);
\draw[gp path] (2.044,2.441)--(2.044,2.489);
\draw[gp path] (2.290,2.452)--(2.290,2.458);
\draw[gp path] (2.537,2.440)--(2.537,2.463);
\draw[gp path] (2.784,2.446)--(2.784,2.496);
\draw[gp path] (3.030,2.447)--(3.030,2.490);
\draw[gp path] (3.277,2.500)--(3.277,2.534);
\draw[gp path] (3.524,2.466)--(3.524,2.533);
\draw[gp path] (3.770,2.438)--(3.770,2.503);
\gpcolor{color=gpbgfillcolor}
\gpsetpointsize{4.00}
\gp3point{gp mark 7}{}{(1.057,2.457)}
\gpcolor{rgb color={0.471,0.369,0.941}}
\gp3point{gp mark 9}{}{(1.057,2.457)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(1.304,2.481)}
\gpcolor{rgb color={0.471,0.369,0.941}}
\gp3point{gp mark 9}{}{(1.304,2.481)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(1.550,2.475)}
\gpcolor{rgb color={0.471,0.369,0.941}}
\gp3point{gp mark 9}{}{(1.550,2.475)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(1.797,2.486)}
\gpcolor{rgb color={0.471,0.369,0.941}}
\gp3point{gp mark 9}{}{(1.797,2.486)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(2.044,2.465)}
\gpcolor{rgb color={0.471,0.369,0.941}}
\gp3point{gp mark 9}{}{(2.044,2.465)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(2.290,2.455)}
\gpcolor{rgb color={0.471,0.369,0.941}}
\gp3point{gp mark 9}{}{(2.290,2.455)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(2.537,2.451)}
\gpcolor{rgb color={0.471,0.369,0.941}}
\gp3point{gp mark 9}{}{(2.537,2.451)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(2.784,2.471)}
\gpcolor{rgb color={0.471,0.369,0.941}}
\gp3point{gp mark 9}{}{(2.784,2.471)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(3.030,2.469)}
\gpcolor{rgb color={0.471,0.369,0.941}}
\gp3point{gp mark 9}{}{(3.030,2.469)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(3.277,2.517)}
\gpcolor{rgb color={0.471,0.369,0.941}}
\gp3point{gp mark 9}{}{(3.277,2.517)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(3.524,2.499)}
\gpcolor{rgb color={0.471,0.369,0.941}}
\gp3point{gp mark 9}{}{(3.524,2.499)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(3.770,2.471)}
\gpcolor{rgb color={0.471,0.369,0.941}}
\gp3point{gp mark 9}{}{(3.770,2.471)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.404,3.259) {Pause};
\gpcolor{rgb color={0.471,0.369,0.941}}
\gpsetlinewidth{2.00}
\draw[gp path] (1.901,3.259)--(2.375,3.259);
\draw[gp path] (1.057,2.457)--(1.304,2.481)--(1.550,2.475)--(1.797,2.486)--(2.044,2.465)%
  --(2.290,2.455)--(2.537,2.451)--(2.784,2.471)--(3.030,2.469)--(3.277,2.517)--(3.524,2.499)%
  --(3.770,2.471);
\gp3point{gp mark 9}{}{(1.057,2.457)}
\gp3point{gp mark 9}{}{(1.304,2.481)}
\gp3point{gp mark 9}{}{(1.550,2.475)}
\gp3point{gp mark 9}{}{(1.797,2.486)}
\gp3point{gp mark 9}{}{(2.044,2.465)}
\gp3point{gp mark 9}{}{(2.290,2.455)}
\gp3point{gp mark 9}{}{(2.537,2.451)}
\gp3point{gp mark 9}{}{(2.784,2.471)}
\gp3point{gp mark 9}{}{(3.030,2.469)}
\gp3point{gp mark 9}{}{(3.277,2.517)}
\gp3point{gp mark 9}{}{(3.524,2.499)}
\gp3point{gp mark 9}{}{(3.770,2.471)}
\gp3point{gp mark 9}{}{(2.138,3.259)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.057,2.441)--(1.057,2.473);
\draw[gp path] (1.304,2.439)--(1.304,2.456);
\draw[gp path] (1.550,2.396)--(1.550,2.426);
\draw[gp path] (1.797,2.402)--(1.797,2.431);
\draw[gp path] (2.044,2.391)--(2.044,2.426);
\draw[gp path] (2.290,2.393)--(2.290,2.414);
\draw[gp path] (2.537,2.372)--(2.537,2.399);
\draw[gp path] (2.784,2.280)--(2.784,2.284);
\draw[gp path] (3.030,2.170)--(3.030,2.194);
\draw[gp path] (3.277,2.173)--(3.277,2.194);
\draw[gp path] (3.524,2.139)--(3.524,2.245);
\draw[gp path] (3.770,2.158)--(3.770,2.177);
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(1.057,2.457)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gp3point{gp mark 5}{}{(1.057,2.457)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(1.304,2.447)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gp3point{gp mark 5}{}{(1.304,2.447)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(1.550,2.411)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gp3point{gp mark 5}{}{(1.550,2.411)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(1.797,2.417)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gp3point{gp mark 5}{}{(1.797,2.417)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(2.044,2.409)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gp3point{gp mark 5}{}{(2.044,2.409)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(2.290,2.404)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gp3point{gp mark 5}{}{(2.290,2.404)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(2.537,2.385)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gp3point{gp mark 5}{}{(2.537,2.385)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(2.784,2.282)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gp3point{gp mark 5}{}{(2.784,2.282)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(3.030,2.182)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gp3point{gp mark 5}{}{(3.030,2.182)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(3.277,2.184)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gp3point{gp mark 5}{}{(3.277,2.184)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(3.524,2.192)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gp3point{gp mark 5}{}{(3.524,2.192)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(3.770,2.168)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gp3point{gp mark 5}{}{(3.770,2.168)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.054,3.259) {Busy};
\gpcolor{rgb color={0.392,0.561,1.000}}
\gpsetlinewidth{2.00}
\draw[gp path] (3.551,3.259)--(4.025,3.259);
\draw[gp path] (1.057,2.457)--(1.304,2.447)--(1.550,2.411)--(1.797,2.417)--(2.044,2.409)%
  --(2.290,2.404)--(2.537,2.385)--(2.784,2.282)--(3.030,2.182)--(3.277,2.184)--(3.524,2.192)%
  --(3.770,2.168);
\gp3point{gp mark 5}{}{(1.057,2.457)}
\gp3point{gp mark 5}{}{(1.304,2.447)}
\gp3point{gp mark 5}{}{(1.550,2.411)}
\gp3point{gp mark 5}{}{(1.797,2.417)}
\gp3point{gp mark 5}{}{(2.044,2.409)}
\gp3point{gp mark 5}{}{(2.290,2.404)}
\gp3point{gp mark 5}{}{(2.537,2.385)}
\gp3point{gp mark 5}{}{(2.784,2.282)}
\gp3point{gp mark 5}{}{(3.030,2.182)}
\gp3point{gp mark 5}{}{(3.277,2.184)}
\gp3point{gp mark 5}{}{(3.524,2.192)}
\gp3point{gp mark 5}{}{(3.770,2.168)}
\gp3point{gp mark 5}{}{(3.788,3.259)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.057,2.441)--(1.057,2.473);
\draw[gp path] (1.304,2.407)--(1.304,2.419);
\draw[gp path] (1.550,2.322)--(1.550,2.420);
\draw[gp path] (1.797,2.341)--(1.797,2.371);
\draw[gp path] (2.044,2.314)--(2.044,2.429);
\draw[gp path] (2.290,2.318)--(2.290,2.395);
\draw[gp path] (2.537,2.272)--(2.537,2.298);
\draw[gp path] (2.784,2.179)--(2.784,2.227);
\draw[gp path] (3.030,2.025)--(3.030,2.123);
\draw[gp path] (3.277,2.038)--(3.277,2.109);
\draw[gp path] (3.524,2.040)--(3.524,2.042);
\draw[gp path] (3.770,2.028)--(3.770,2.045);
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(1.057,2.457)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gp3point{gp mark 7}{}{(1.057,2.457)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(1.304,2.413)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gp3point{gp mark 7}{}{(1.304,2.413)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(1.550,2.371)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gp3point{gp mark 7}{}{(1.550,2.371)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(1.797,2.356)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gp3point{gp mark 7}{}{(1.797,2.356)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(2.044,2.371)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gp3point{gp mark 7}{}{(2.044,2.371)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(2.290,2.357)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gp3point{gp mark 7}{}{(2.290,2.357)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(2.537,2.285)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gp3point{gp mark 7}{}{(2.537,2.285)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(2.784,2.203)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gp3point{gp mark 7}{}{(2.784,2.203)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(3.030,2.074)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gp3point{gp mark 7}{}{(3.030,2.074)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(3.277,2.073)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gp3point{gp mark 7}{}{(3.277,2.073)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(3.524,2.041)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gp3point{gp mark 7}{}{(3.524,2.041)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(3.770,2.036)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gp3point{gp mark 7}{}{(3.770,2.036)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.704,3.259) {Matmul};
\gpcolor{rgb color={0.863,0.149,0.498}}
\gpsetlinewidth{2.00}
\draw[gp path] (5.201,3.259)--(5.675,3.259);
\draw[gp path] (1.057,2.457)--(1.304,2.413)--(1.550,2.371)--(1.797,2.356)--(2.044,2.371)%
  --(2.290,2.357)--(2.537,2.285)--(2.784,2.203)--(3.030,2.074)--(3.277,2.073)--(3.524,2.041)%
  --(3.770,2.036);
\gp3point{gp mark 7}{}{(1.057,2.457)}
\gp3point{gp mark 7}{}{(1.304,2.413)}
\gp3point{gp mark 7}{}{(1.550,2.371)}
\gp3point{gp mark 7}{}{(1.797,2.356)}
\gp3point{gp mark 7}{}{(2.044,2.371)}
\gp3point{gp mark 7}{}{(2.290,2.357)}
\gp3point{gp mark 7}{}{(2.537,2.285)}
\gp3point{gp mark 7}{}{(2.784,2.203)}
\gp3point{gp mark 7}{}{(3.030,2.074)}
\gp3point{gp mark 7}{}{(3.277,2.073)}
\gp3point{gp mark 7}{}{(3.524,2.041)}
\gp3point{gp mark 7}{}{(3.770,2.036)}
\gp3point{gp mark 7}{}{(5.438,3.259)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.057,2.667)--(1.057,0.675)--(4.017,0.675)--(4.017,2.667)--cycle;
\node[gp node center,rotate=-270.0] at (0.382,1.671) {Tput [Mops/s]};
\node[gp node center] at (2.537,0.060) {Background threads};
\node[gp node center] at (2.537,2.870) {Scalar};
\node[gp node center] at (6.681,2.870) {AVX};
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.057cm}{0.675cm}}{\pgfpoint{4.017cm}{2.667cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.80}
\draw[gp path] (5.201,0.675)--(8.118,0.675);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.201,0.675)--(5.291,0.675);
\draw[gp path] (8.118,0.675)--(8.028,0.675);
\node[gp node right] at (5.127,0.675) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.80}
\draw[gp path] (5.201,1.173)--(8.118,1.173);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.201,1.173)--(5.291,1.173);
\draw[gp path] (8.118,1.173)--(8.028,1.173);
\node[gp node right] at (5.127,1.173) {$50$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.80}
\draw[gp path] (5.201,1.671)--(8.118,1.671);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.201,1.671)--(5.291,1.671);
\draw[gp path] (8.118,1.671)--(8.028,1.671);
\node[gp node right] at (5.127,1.671) {$100$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.80}
\draw[gp path] (5.201,2.169)--(8.118,2.169);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.201,2.169)--(5.291,2.169);
\draw[gp path] (8.118,2.169)--(8.028,2.169);
\node[gp node right] at (5.127,2.169) {$150$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.80}
\draw[gp path] (5.201,2.667)--(8.118,2.667);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.201,2.667)--(5.291,2.667);
\draw[gp path] (8.118,2.667)--(8.028,2.667);
\node[gp node right] at (5.127,2.667) {$200$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.80}
\draw[gp path] (5.201,0.675)--(5.201,2.667);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.201,0.675)--(5.201,0.765);
\node[gp node center] at (5.201,0.429) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.80}
\draw[gp path] (6.173,0.675)--(6.173,2.667);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (6.173,0.675)--(6.173,0.765);
\node[gp node center] at (6.173,0.429) {$32$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.80}
\draw[gp path] (7.146,0.675)--(7.146,2.667);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (7.146,0.675)--(7.146,0.765);
\node[gp node center] at (7.146,0.429) {$64$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.80}
\draw[gp path] (8.118,0.675)--(8.118,2.667);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (8.118,0.675)--(8.118,0.765);
\node[gp node center] at (8.118,0.429) {$96$};
\draw[gp path] (5.201,2.667)--(5.201,0.675)--(8.118,0.675)--(8.118,2.667)--cycle;
\gpcolor{rgb color={0.471,0.369,0.941}}
\gpsetlinewidth{1.00}
\draw[gp path] (5.201,2.208)--(5.201,2.248);
\draw[gp path] (5.444,2.195)--(5.444,2.232);
\draw[gp path] (5.687,2.203)--(5.687,2.219);
\draw[gp path] (5.930,2.193)--(5.930,2.215);
\draw[gp path] (6.173,2.202)--(6.173,2.225);
\draw[gp path] (6.416,2.210)--(6.416,2.216);
\draw[gp path] (6.660,2.201)--(6.660,2.238);
\draw[gp path] (6.903,2.174)--(6.903,2.217);
\draw[gp path] (7.146,2.187)--(7.146,2.214);
\draw[gp path] (7.389,2.190)--(7.389,2.230);
\draw[gp path] (7.632,2.177)--(7.632,2.223);
\draw[gp path] (7.875,2.191)--(7.875,2.203);
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(5.201,2.228)}
\gpcolor{rgb color={0.471,0.369,0.941}}
\gp3point{gp mark 9}{}{(5.201,2.228)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(5.444,2.214)}
\gpcolor{rgb color={0.471,0.369,0.941}}
\gp3point{gp mark 9}{}{(5.444,2.214)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(5.687,2.211)}
\gpcolor{rgb color={0.471,0.369,0.941}}
\gp3point{gp mark 9}{}{(5.687,2.211)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(5.930,2.204)}
\gpcolor{rgb color={0.471,0.369,0.941}}
\gp3point{gp mark 9}{}{(5.930,2.204)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(6.173,2.214)}
\gpcolor{rgb color={0.471,0.369,0.941}}
\gp3point{gp mark 9}{}{(6.173,2.214)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(6.416,2.213)}
\gpcolor{rgb color={0.471,0.369,0.941}}
\gp3point{gp mark 9}{}{(6.416,2.213)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(6.660,2.219)}
\gpcolor{rgb color={0.471,0.369,0.941}}
\gp3point{gp mark 9}{}{(6.660,2.219)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(6.903,2.195)}
\gpcolor{rgb color={0.471,0.369,0.941}}
\gp3point{gp mark 9}{}{(6.903,2.195)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(7.146,2.201)}
\gpcolor{rgb color={0.471,0.369,0.941}}
\gp3point{gp mark 9}{}{(7.146,2.201)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(7.389,2.210)}
\gpcolor{rgb color={0.471,0.369,0.941}}
\gp3point{gp mark 9}{}{(7.389,2.210)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(7.632,2.200)}
\gpcolor{rgb color={0.471,0.369,0.941}}
\gp3point{gp mark 9}{}{(7.632,2.200)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(7.875,2.197)}
\gpcolor{rgb color={0.471,0.369,0.941}}
\gp3point{gp mark 9}{}{(7.875,2.197)}
\gpsetlinewidth{2.00}
\draw[gp path] (5.201,2.228)--(5.444,2.214)--(5.687,2.211)--(5.930,2.204)--(6.173,2.214)%
  --(6.416,2.213)--(6.660,2.219)--(6.903,2.195)--(7.146,2.201)--(7.389,2.210)--(7.632,2.200)%
  --(7.875,2.197);
\gp3point{gp mark 9}{}{(5.201,2.228)}
\gp3point{gp mark 9}{}{(5.444,2.214)}
\gp3point{gp mark 9}{}{(5.687,2.211)}
\gp3point{gp mark 9}{}{(5.930,2.204)}
\gp3point{gp mark 9}{}{(6.173,2.214)}
\gp3point{gp mark 9}{}{(6.416,2.213)}
\gp3point{gp mark 9}{}{(6.660,2.219)}
\gp3point{gp mark 9}{}{(6.903,2.195)}
\gp3point{gp mark 9}{}{(7.146,2.201)}
\gp3point{gp mark 9}{}{(7.389,2.210)}
\gp3point{gp mark 9}{}{(7.632,2.200)}
\gp3point{gp mark 9}{}{(7.875,2.197)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (5.201,2.208)--(5.201,2.248);
\draw[gp path] (5.444,2.175)--(5.444,2.183);
\draw[gp path] (5.687,2.153)--(5.687,2.185);
\draw[gp path] (5.930,2.152)--(5.930,2.176);
\draw[gp path] (6.173,2.150)--(6.173,2.174);
\draw[gp path] (6.416,2.157)--(6.416,2.175);
\draw[gp path] (6.660,2.144)--(6.660,2.156);
\draw[gp path] (6.903,2.080)--(6.903,2.117);
\draw[gp path] (7.146,1.984)--(7.146,2.002);
\draw[gp path] (7.389,1.992)--(7.389,2.014);
\draw[gp path] (7.632,1.963)--(7.632,2.038);
\draw[gp path] (7.875,1.969)--(7.875,1.989);
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(5.201,2.228)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gp3point{gp mark 5}{}{(5.201,2.228)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(5.444,2.179)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gp3point{gp mark 5}{}{(5.444,2.179)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(5.687,2.169)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gp3point{gp mark 5}{}{(5.687,2.169)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(5.930,2.164)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gp3point{gp mark 5}{}{(5.930,2.164)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(6.173,2.162)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gp3point{gp mark 5}{}{(6.173,2.162)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(6.416,2.166)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gp3point{gp mark 5}{}{(6.416,2.166)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(6.660,2.150)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gp3point{gp mark 5}{}{(6.660,2.150)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(6.903,2.099)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gp3point{gp mark 5}{}{(6.903,2.099)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(7.146,1.993)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gp3point{gp mark 5}{}{(7.146,1.993)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(7.389,2.003)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gp3point{gp mark 5}{}{(7.389,2.003)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(7.632,2.001)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gp3point{gp mark 5}{}{(7.632,2.001)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(7.875,1.979)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gp3point{gp mark 5}{}{(7.875,1.979)}
\gpsetlinewidth{2.00}
\draw[gp path] (5.201,2.228)--(5.444,2.179)--(5.687,2.169)--(5.930,2.164)--(6.173,2.162)%
  --(6.416,2.166)--(6.660,2.150)--(6.903,2.099)--(7.146,1.993)--(7.389,2.003)--(7.632,2.001)%
  --(7.875,1.979);
\gp3point{gp mark 5}{}{(5.201,2.228)}
\gp3point{gp mark 5}{}{(5.444,2.179)}
\gp3point{gp mark 5}{}{(5.687,2.169)}
\gp3point{gp mark 5}{}{(5.930,2.164)}
\gp3point{gp mark 5}{}{(6.173,2.162)}
\gp3point{gp mark 5}{}{(6.416,2.166)}
\gp3point{gp mark 5}{}{(6.660,2.150)}
\gp3point{gp mark 5}{}{(6.903,2.099)}
\gp3point{gp mark 5}{}{(7.146,1.993)}
\gp3point{gp mark 5}{}{(7.389,2.003)}
\gp3point{gp mark 5}{}{(7.632,2.001)}
\gp3point{gp mark 5}{}{(7.875,1.979)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gpsetlinewidth{1.00}
\draw[gp path] (5.201,2.208)--(5.201,2.248);
\draw[gp path] (5.444,2.114)--(5.444,2.118);
\draw[gp path] (5.687,2.022)--(5.687,2.034);
\draw[gp path] (5.930,1.996)--(5.930,2.044);
\draw[gp path] (6.173,2.009)--(6.173,2.042);
\draw[gp path] (6.416,2.009)--(6.416,2.033);
\draw[gp path] (6.660,1.921)--(6.660,1.966);
\draw[gp path] (6.903,1.783)--(6.903,1.831);
\draw[gp path] (7.146,1.664)--(7.146,1.679);
\draw[gp path] (7.389,1.685)--(7.389,1.689);
\draw[gp path] (7.632,1.646)--(7.632,1.686);
\draw[gp path] (7.875,1.659)--(7.875,1.661);
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(5.201,2.228)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gp3point{gp mark 7}{}{(5.201,2.228)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(5.444,2.116)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gp3point{gp mark 7}{}{(5.444,2.116)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(5.687,2.028)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gp3point{gp mark 7}{}{(5.687,2.028)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(5.930,2.020)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gp3point{gp mark 7}{}{(5.930,2.020)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(6.173,2.025)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gp3point{gp mark 7}{}{(6.173,2.025)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(6.416,2.021)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gp3point{gp mark 7}{}{(6.416,2.021)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(6.660,1.944)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gp3point{gp mark 7}{}{(6.660,1.944)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(6.903,1.807)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gp3point{gp mark 7}{}{(6.903,1.807)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(7.146,1.672)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gp3point{gp mark 7}{}{(7.146,1.672)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(7.389,1.687)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gp3point{gp mark 7}{}{(7.389,1.687)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(7.632,1.666)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gp3point{gp mark 7}{}{(7.632,1.666)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(7.875,1.660)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gp3point{gp mark 7}{}{(7.875,1.660)}
\gpsetlinewidth{2.00}
\draw[gp path] (5.201,2.228)--(5.444,2.116)--(5.687,2.028)--(5.930,2.020)--(6.173,2.025)%
  --(6.416,2.021)--(6.660,1.944)--(6.903,1.807)--(7.146,1.672)--(7.389,1.687)--(7.632,1.666)%
  --(7.875,1.660);
\gp3point{gp mark 7}{}{(5.201,2.228)}
\gp3point{gp mark 7}{}{(5.444,2.116)}
\gp3point{gp mark 7}{}{(5.687,2.028)}
\gp3point{gp mark 7}{}{(5.930,2.020)}
\gp3point{gp mark 7}{}{(6.173,2.025)}
\gp3point{gp mark 7}{}{(6.416,2.021)}
\gp3point{gp mark 7}{}{(6.660,1.944)}
\gp3point{gp mark 7}{}{(6.903,1.807)}
\gp3point{gp mark 7}{}{(7.146,1.672)}
\gp3point{gp mark 7}{}{(7.389,1.687)}
\gp3point{gp mark 7}{}{(7.632,1.666)}
\gp3point{gp mark 7}{}{(7.875,1.660)}
\gpcolor{color=gp lt color border}
\draw[gp path] (5.201,2.667)--(5.201,0.675)--(8.118,0.675)--(8.118,2.667)--cycle;
\node[gp node center,rotate=-270.0] at (4.379,1.671) {Tput [Mops/s]};
\node[gp node center] at (6.659,0.060) {Background threads};
\node[gp node center] at (2.537,2.870) {Scalar};
\node[gp node center] at (6.681,2.870) {AVX};
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.201cm}{0.675cm}}{\pgfpoint{8.118cm}{2.667cm}}
\end{tikzpicture}
\begin{tikzpicture}[gnuplot]
\tikzset{every node/.append style={font={\fontsize{8.0pt}{9.6pt}\selectfont}}}
\path (0.000,0.000) rectangle (8.458,5.436);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.80}
\draw[gp path] (1.057,3.173)--(4.017,3.173);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.057,3.173)--(1.147,3.173);
\draw[gp path] (4.017,3.173)--(3.927,3.173);
\node[gp node right] at (0.983,3.173) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.80}
\draw[gp path] (1.057,3.544)--(4.017,3.544);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.057,3.544)--(1.147,3.544);
\draw[gp path] (4.017,3.544)--(3.927,3.544);
\node[gp node right] at (0.983,3.544) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.80}
\draw[gp path] (1.057,3.916)--(4.017,3.916);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.057,3.916)--(1.147,3.916);
\draw[gp path] (4.017,3.916)--(3.927,3.916);
\node[gp node right] at (0.983,3.916) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.80}
\draw[gp path] (1.057,4.287)--(4.017,4.287);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.057,4.287)--(1.147,4.287);
\draw[gp path] (4.017,4.287)--(3.927,4.287);
\node[gp node right] at (0.983,4.287) {$3$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.80}
\draw[gp path] (1.057,4.659)--(4.017,4.659);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.057,4.659)--(1.147,4.659);
\draw[gp path] (4.017,4.659)--(3.927,4.659);
\node[gp node right] at (0.983,4.659) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.80}
\draw[gp path] (1.057,5.030)--(4.017,5.030);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.057,5.030)--(1.147,5.030);
\draw[gp path] (4.017,5.030)--(3.927,5.030);
\node[gp node right] at (0.983,5.030) {$5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.80}
\draw[gp path] (1.057,3.173)--(1.057,5.030);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.057,3.173)--(1.057,3.263);
\node[gp node center] at (1.057,2.927) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.80}
\draw[gp path] (2.044,3.173)--(2.044,5.030);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.044,3.173)--(2.044,3.263);
\node[gp node center] at (2.044,2.927) {$32$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.80}
\draw[gp path] (3.030,3.173)--(3.030,5.030);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.030,3.173)--(3.030,3.263);
\node[gp node center] at (3.030,2.927) {$64$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.80}
\draw[gp path] (4.017,3.173)--(4.017,5.030);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (4.017,3.173)--(4.017,3.263);
\node[gp node center] at (4.017,2.927) {$96$};
\draw[gp path] (1.057,5.030)--(1.057,3.173)--(4.017,3.173)--(4.017,5.030)--cycle;
\gpcolor{rgb color={0.471,0.369,0.941}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.057,4.738)--(1.057,4.745);
\draw[gp path] (1.304,4.727)--(1.304,4.746);
\draw[gp path] (1.550,4.731)--(1.550,4.739);
\draw[gp path] (1.797,4.730)--(1.797,4.736);
\draw[gp path] (2.044,4.732)--(2.044,4.739);
\draw[gp path] (2.290,4.736)--(2.290,4.739);
\draw[gp path] (2.537,4.735)--(2.537,4.740);
\draw[gp path] (2.784,4.727)--(2.784,4.735);
\draw[gp path] (3.030,4.724)--(3.030,4.732);
\draw[gp path] (3.277,4.716)--(3.277,4.723);
\draw[gp path] (3.524,4.715)--(3.524,4.728);
\draw[gp path] (3.770,4.719)--(3.770,4.731);
\gpcolor{color=gpbgfillcolor}
\gpsetpointsize{4.00}
\gp3point{gp mark 7}{}{(1.057,4.742)}
\gpcolor{rgb color={0.471,0.369,0.941}}
\gp3point{gp mark 9}{}{(1.057,4.742)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(1.304,4.736)}
\gpcolor{rgb color={0.471,0.369,0.941}}
\gp3point{gp mark 9}{}{(1.304,4.736)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(1.550,4.735)}
\gpcolor{rgb color={0.471,0.369,0.941}}
\gp3point{gp mark 9}{}{(1.550,4.735)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(1.797,4.733)}
\gpcolor{rgb color={0.471,0.369,0.941}}
\gp3point{gp mark 9}{}{(1.797,4.733)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(2.044,4.736)}
\gpcolor{rgb color={0.471,0.369,0.941}}
\gp3point{gp mark 9}{}{(2.044,4.736)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(2.290,4.738)}
\gpcolor{rgb color={0.471,0.369,0.941}}
\gp3point{gp mark 9}{}{(2.290,4.738)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(2.537,4.738)}
\gpcolor{rgb color={0.471,0.369,0.941}}
\gp3point{gp mark 9}{}{(2.537,4.738)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(2.784,4.731)}
\gpcolor{rgb color={0.471,0.369,0.941}}
\gp3point{gp mark 9}{}{(2.784,4.731)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(3.030,4.728)}
\gpcolor{rgb color={0.471,0.369,0.941}}
\gp3point{gp mark 9}{}{(3.030,4.728)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(3.277,4.720)}
\gpcolor{rgb color={0.471,0.369,0.941}}
\gp3point{gp mark 9}{}{(3.277,4.720)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(3.524,4.722)}
\gpcolor{rgb color={0.471,0.369,0.941}}
\gp3point{gp mark 9}{}{(3.524,4.722)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(3.770,4.725)}
\gpcolor{rgb color={0.471,0.369,0.941}}
\gp3point{gp mark 9}{}{(3.770,4.725)}
\gpsetlinewidth{2.00}
\draw[gp path] (1.057,4.742)--(1.304,4.736)--(1.550,4.735)--(1.797,4.733)--(2.044,4.736)%
  --(2.290,4.738)--(2.537,4.738)--(2.784,4.731)--(3.030,4.728)--(3.277,4.720)--(3.524,4.722)%
  --(3.770,4.725);
\gp3point{gp mark 9}{}{(1.057,4.742)}
\gp3point{gp mark 9}{}{(1.304,4.736)}
\gp3point{gp mark 9}{}{(1.550,4.735)}
\gp3point{gp mark 9}{}{(1.797,4.733)}
\gp3point{gp mark 9}{}{(2.044,4.736)}
\gp3point{gp mark 9}{}{(2.290,4.738)}
\gp3point{gp mark 9}{}{(2.537,4.738)}
\gp3point{gp mark 9}{}{(2.784,4.731)}
\gp3point{gp mark 9}{}{(3.030,4.728)}
\gp3point{gp mark 9}{}{(3.277,4.720)}
\gp3point{gp mark 9}{}{(3.524,4.722)}
\gp3point{gp mark 9}{}{(3.770,4.725)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.057,4.738)--(1.057,4.745);
\draw[gp path] (1.304,4.718)--(1.304,4.721);
\draw[gp path] (1.550,4.692)--(1.550,4.694);
\draw[gp path] (1.797,4.690)--(1.797,4.691);
\draw[gp path] (2.044,4.689)--(2.044,4.691);
\draw[gp path] (2.290,4.687)--(2.290,4.693);
\draw[gp path] (2.537,4.672)--(2.537,4.674);
\draw[gp path] (2.784,4.594)--(2.784,4.598);
\draw[gp path] (3.030,4.499)--(3.030,4.502);
\draw[gp path] (3.277,4.493)--(3.277,4.496);
\draw[gp path] (3.524,4.486)--(3.524,4.490);
\draw[gp path] (3.770,4.481)--(3.770,4.486);
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(1.057,4.742)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gp3point{gp mark 5}{}{(1.057,4.742)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(1.304,4.720)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gp3point{gp mark 5}{}{(1.304,4.720)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(1.550,4.693)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gp3point{gp mark 5}{}{(1.550,4.693)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(1.797,4.691)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gp3point{gp mark 5}{}{(1.797,4.691)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(2.044,4.690)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gp3point{gp mark 5}{}{(2.044,4.690)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(2.290,4.690)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gp3point{gp mark 5}{}{(2.290,4.690)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(2.537,4.673)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gp3point{gp mark 5}{}{(2.537,4.673)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(2.784,4.596)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gp3point{gp mark 5}{}{(2.784,4.596)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(3.030,4.500)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gp3point{gp mark 5}{}{(3.030,4.500)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(3.277,4.494)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gp3point{gp mark 5}{}{(3.277,4.494)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(3.524,4.488)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gp3point{gp mark 5}{}{(3.524,4.488)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(3.770,4.483)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gp3point{gp mark 5}{}{(3.770,4.483)}
\gpsetlinewidth{2.00}
\draw[gp path] (1.057,4.742)--(1.304,4.720)--(1.550,4.693)--(1.797,4.691)--(2.044,4.690)%
  --(2.290,4.690)--(2.537,4.673)--(2.784,4.596)--(3.030,4.500)--(3.277,4.494)--(3.524,4.488)%
  --(3.770,4.483);
\gp3point{gp mark 5}{}{(1.057,4.742)}
\gp3point{gp mark 5}{}{(1.304,4.720)}
\gp3point{gp mark 5}{}{(1.550,4.693)}
\gp3point{gp mark 5}{}{(1.797,4.691)}
\gp3point{gp mark 5}{}{(2.044,4.690)}
\gp3point{gp mark 5}{}{(2.290,4.690)}
\gp3point{gp mark 5}{}{(2.537,4.673)}
\gp3point{gp mark 5}{}{(2.784,4.596)}
\gp3point{gp mark 5}{}{(3.030,4.500)}
\gp3point{gp mark 5}{}{(3.277,4.494)}
\gp3point{gp mark 5}{}{(3.524,4.488)}
\gp3point{gp mark 5}{}{(3.770,4.483)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.057,4.738)--(1.057,4.745);
\draw[gp path] (1.304,4.693)--(1.304,4.696);
\draw[gp path] (1.550,4.634)--(1.550,4.643);
\draw[gp path] (1.797,4.636)--(1.797,4.641);
\draw[gp path] (2.044,4.627)--(2.044,4.638);
\draw[gp path] (2.290,4.621)--(2.290,4.623);
\draw[gp path] (2.537,4.565)--(2.537,4.584);
\draw[gp path] (2.784,4.505)--(2.784,4.506);
\draw[gp path] (3.030,4.378)--(3.030,4.385);
\draw[gp path] (3.277,4.368)--(3.277,4.382);
\draw[gp path] (3.524,4.372)--(3.524,4.387);
\draw[gp path] (3.770,4.369)--(3.770,4.370);
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(1.057,4.742)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gp3point{gp mark 7}{}{(1.057,4.742)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(1.304,4.695)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gp3point{gp mark 7}{}{(1.304,4.695)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(1.550,4.638)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gp3point{gp mark 7}{}{(1.550,4.638)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(1.797,4.639)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gp3point{gp mark 7}{}{(1.797,4.639)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(2.044,4.633)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gp3point{gp mark 7}{}{(2.044,4.633)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(2.290,4.622)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gp3point{gp mark 7}{}{(2.290,4.622)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(2.537,4.574)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gp3point{gp mark 7}{}{(2.537,4.574)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(2.784,4.506)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gp3point{gp mark 7}{}{(2.784,4.506)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(3.030,4.382)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gp3point{gp mark 7}{}{(3.030,4.382)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(3.277,4.375)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gp3point{gp mark 7}{}{(3.277,4.375)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(3.524,4.379)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gp3point{gp mark 7}{}{(3.524,4.379)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(3.770,4.369)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gp3point{gp mark 7}{}{(3.770,4.369)}
\gpsetlinewidth{2.00}
\draw[gp path] (1.057,4.742)--(1.304,4.695)--(1.550,4.638)--(1.797,4.639)--(2.044,4.633)%
  --(2.290,4.622)--(2.537,4.574)--(2.784,4.506)--(3.030,4.382)--(3.277,4.375)--(3.524,4.379)%
  --(3.770,4.369);
\gp3point{gp mark 7}{}{(1.057,4.742)}
\gp3point{gp mark 7}{}{(1.304,4.695)}
\gp3point{gp mark 7}{}{(1.550,4.638)}
\gp3point{gp mark 7}{}{(1.797,4.639)}
\gp3point{gp mark 7}{}{(2.044,4.633)}
\gp3point{gp mark 7}{}{(2.290,4.622)}
\gp3point{gp mark 7}{}{(2.537,4.574)}
\gp3point{gp mark 7}{}{(2.784,4.506)}
\gp3point{gp mark 7}{}{(3.030,4.382)}
\gp3point{gp mark 7}{}{(3.277,4.375)}
\gp3point{gp mark 7}{}{(3.524,4.379)}
\gp3point{gp mark 7}{}{(3.770,4.369)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.057,5.030)--(1.057,3.173)--(4.017,3.173)--(4.017,5.030)--cycle;
\node[gp node center,rotate=-270.0] at (0.456,4.101) {Frequency [GHz]};
\node[gp node center] at (2.537,5.246) {Scalar};
\node[gp node center] at (6.681,5.246) {AVX};
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.057cm}{3.173cm}}{\pgfpoint{4.017cm}{5.030cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.80}
\draw[gp path] (5.201,3.173)--(8.118,3.173);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.201,3.173)--(5.291,3.173);
\draw[gp path] (8.118,3.173)--(8.028,3.173);
\node[gp node right] at (5.127,3.173) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.80}
\draw[gp path] (5.201,3.544)--(8.118,3.544);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.201,3.544)--(5.291,3.544);
\draw[gp path] (8.118,3.544)--(8.028,3.544);
\node[gp node right] at (5.127,3.544) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.80}
\draw[gp path] (5.201,3.916)--(8.118,3.916);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.201,3.916)--(5.291,3.916);
\draw[gp path] (8.118,3.916)--(8.028,3.916);
\node[gp node right] at (5.127,3.916) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.80}
\draw[gp path] (5.201,4.287)--(8.118,4.287);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.201,4.287)--(5.291,4.287);
\draw[gp path] (8.118,4.287)--(8.028,4.287);
\node[gp node right] at (5.127,4.287) {$3$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.80}
\draw[gp path] (5.201,4.659)--(8.118,4.659);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.201,4.659)--(5.291,4.659);
\draw[gp path] (8.118,4.659)--(8.028,4.659);
\node[gp node right] at (5.127,4.659) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.80}
\draw[gp path] (5.201,5.030)--(8.118,5.030);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.201,5.030)--(5.291,5.030);
\draw[gp path] (8.118,5.030)--(8.028,5.030);
\node[gp node right] at (5.127,5.030) {$5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.80}
\draw[gp path] (5.201,3.173)--(5.201,5.030);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.201,3.173)--(5.201,3.263);
\node[gp node center] at (5.201,2.927) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.80}
\draw[gp path] (6.173,3.173)--(6.173,5.030);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (6.173,3.173)--(6.173,3.263);
\node[gp node center] at (6.173,2.927) {$32$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.80}
\draw[gp path] (7.146,3.173)--(7.146,5.030);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (7.146,3.173)--(7.146,3.263);
\node[gp node center] at (7.146,2.927) {$64$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.80}
\draw[gp path] (8.118,3.173)--(8.118,5.030);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (8.118,3.173)--(8.118,3.263);
\node[gp node center] at (8.118,2.927) {$96$};
\draw[gp path] (5.201,5.030)--(5.201,3.173)--(8.118,3.173)--(8.118,5.030)--cycle;
\gpcolor{rgb color={0.471,0.369,0.941}}
\gpsetlinewidth{1.00}
\draw[gp path] (5.201,4.686)--(5.201,4.697);
\draw[gp path] (5.444,4.689)--(5.444,4.698);
\draw[gp path] (5.687,4.688)--(5.687,4.691);
\draw[gp path] (5.930,4.688)--(5.930,4.695);
\draw[gp path] (6.173,4.688)--(6.173,4.692);
\draw[gp path] (6.416,4.687)--(6.416,4.692);
\draw[gp path] (6.660,4.683)--(6.660,4.693);
\draw[gp path] (6.903,4.686)--(6.903,4.691);
\draw[gp path] (7.146,4.681)--(7.146,4.692);
\draw[gp path] (7.389,4.679)--(7.389,4.688);
\draw[gp path] (7.632,4.682)--(7.632,4.689);
\draw[gp path] (7.875,4.684)--(7.875,4.685);
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(5.201,4.691)}
\gpcolor{rgb color={0.471,0.369,0.941}}
\gp3point{gp mark 9}{}{(5.201,4.691)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(5.444,4.693)}
\gpcolor{rgb color={0.471,0.369,0.941}}
\gp3point{gp mark 9}{}{(5.444,4.693)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(5.687,4.689)}
\gpcolor{rgb color={0.471,0.369,0.941}}
\gp3point{gp mark 9}{}{(5.687,4.689)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(5.930,4.692)}
\gpcolor{rgb color={0.471,0.369,0.941}}
\gp3point{gp mark 9}{}{(5.930,4.692)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(6.173,4.690)}
\gpcolor{rgb color={0.471,0.369,0.941}}
\gp3point{gp mark 9}{}{(6.173,4.690)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(6.416,4.690)}
\gpcolor{rgb color={0.471,0.369,0.941}}
\gp3point{gp mark 9}{}{(6.416,4.690)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(6.660,4.688)}
\gpcolor{rgb color={0.471,0.369,0.941}}
\gp3point{gp mark 9}{}{(6.660,4.688)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(6.903,4.689)}
\gpcolor{rgb color={0.471,0.369,0.941}}
\gp3point{gp mark 9}{}{(6.903,4.689)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(7.146,4.687)}
\gpcolor{rgb color={0.471,0.369,0.941}}
\gp3point{gp mark 9}{}{(7.146,4.687)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(7.389,4.684)}
\gpcolor{rgb color={0.471,0.369,0.941}}
\gp3point{gp mark 9}{}{(7.389,4.684)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(7.632,4.685)}
\gpcolor{rgb color={0.471,0.369,0.941}}
\gp3point{gp mark 9}{}{(7.632,4.685)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(7.875,4.685)}
\gpcolor{rgb color={0.471,0.369,0.941}}
\gp3point{gp mark 9}{}{(7.875,4.685)}
\gpsetlinewidth{2.00}
\draw[gp path] (5.201,4.691)--(5.444,4.693)--(5.687,4.689)--(5.930,4.692)--(6.173,4.690)%
  --(6.416,4.690)--(6.660,4.688)--(6.903,4.689)--(7.146,4.687)--(7.389,4.684)--(7.632,4.685)%
  --(7.875,4.685);
\gp3point{gp mark 9}{}{(5.201,4.691)}
\gp3point{gp mark 9}{}{(5.444,4.693)}
\gp3point{gp mark 9}{}{(5.687,4.689)}
\gp3point{gp mark 9}{}{(5.930,4.692)}
\gp3point{gp mark 9}{}{(6.173,4.690)}
\gp3point{gp mark 9}{}{(6.416,4.690)}
\gp3point{gp mark 9}{}{(6.660,4.688)}
\gp3point{gp mark 9}{}{(6.903,4.689)}
\gp3point{gp mark 9}{}{(7.146,4.687)}
\gp3point{gp mark 9}{}{(7.389,4.684)}
\gp3point{gp mark 9}{}{(7.632,4.685)}
\gp3point{gp mark 9}{}{(7.875,4.685)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (5.201,4.686)--(5.201,4.697);
\draw[gp path] (5.444,4.674)--(5.444,4.675);
\draw[gp path] (5.687,4.643)--(5.687,4.649);
\draw[gp path] (5.930,4.644)--(5.930,4.647);
\draw[gp path] (6.173,4.641)--(6.173,4.647);
\draw[gp path] (6.416,4.642)--(6.416,4.645);
\draw[gp path] (6.660,4.627)--(6.660,4.632);
\draw[gp path] (6.903,4.575)--(6.903,4.584);
\draw[gp path] (7.146,4.484)--(7.146,4.488);
\draw[gp path] (7.389,4.478)--(7.389,4.482);
\draw[gp path] (7.632,4.473)--(7.632,4.479);
\draw[gp path] (7.875,4.467)--(7.875,4.476);
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(5.201,4.691)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gp3point{gp mark 5}{}{(5.201,4.691)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(5.444,4.674)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gp3point{gp mark 5}{}{(5.444,4.674)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(5.687,4.646)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gp3point{gp mark 5}{}{(5.687,4.646)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(5.930,4.646)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gp3point{gp mark 5}{}{(5.930,4.646)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(6.173,4.644)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gp3point{gp mark 5}{}{(6.173,4.644)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(6.416,4.643)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gp3point{gp mark 5}{}{(6.416,4.643)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(6.660,4.630)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gp3point{gp mark 5}{}{(6.660,4.630)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(6.903,4.579)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gp3point{gp mark 5}{}{(6.903,4.579)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(7.146,4.486)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gp3point{gp mark 5}{}{(7.146,4.486)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(7.389,4.480)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gp3point{gp mark 5}{}{(7.389,4.480)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(7.632,4.476)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gp3point{gp mark 5}{}{(7.632,4.476)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(7.875,4.472)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gp3point{gp mark 5}{}{(7.875,4.472)}
\gpsetlinewidth{2.00}
\draw[gp path] (5.201,4.691)--(5.444,4.674)--(5.687,4.646)--(5.930,4.646)--(6.173,4.644)%
  --(6.416,4.643)--(6.660,4.630)--(6.903,4.579)--(7.146,4.486)--(7.389,4.480)--(7.632,4.476)%
  --(7.875,4.472);
\gp3point{gp mark 5}{}{(5.201,4.691)}
\gp3point{gp mark 5}{}{(5.444,4.674)}
\gp3point{gp mark 5}{}{(5.687,4.646)}
\gp3point{gp mark 5}{}{(5.930,4.646)}
\gp3point{gp mark 5}{}{(6.173,4.644)}
\gp3point{gp mark 5}{}{(6.416,4.643)}
\gp3point{gp mark 5}{}{(6.660,4.630)}
\gp3point{gp mark 5}{}{(6.903,4.579)}
\gp3point{gp mark 5}{}{(7.146,4.486)}
\gp3point{gp mark 5}{}{(7.389,4.480)}
\gp3point{gp mark 5}{}{(7.632,4.476)}
\gp3point{gp mark 5}{}{(7.875,4.472)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gpsetlinewidth{1.00}
\draw[gp path] (5.201,4.686)--(5.201,4.697);
\draw[gp path] (5.444,4.600)--(5.444,4.612);
\draw[gp path] (5.687,4.509)--(5.687,4.515);
\draw[gp path] (5.930,4.502)--(5.930,4.514);
\draw[gp path] (6.173,4.490)--(6.173,4.507);
\draw[gp path] (6.416,4.492)--(6.416,4.494);
\draw[gp path] (6.660,4.428)--(6.660,4.436);
\draw[gp path] (6.903,4.287)--(6.903,4.301);
\draw[gp path] (7.146,4.167)--(7.146,4.169);
\draw[gp path] (7.389,4.150)--(7.389,4.167);
\draw[gp path] (7.632,4.149)--(7.632,4.170);
\draw[gp path] (7.875,4.142)--(7.875,4.146);
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(5.201,4.691)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gp3point{gp mark 7}{}{(5.201,4.691)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(5.444,4.606)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gp3point{gp mark 7}{}{(5.444,4.606)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(5.687,4.512)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gp3point{gp mark 7}{}{(5.687,4.512)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(5.930,4.508)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gp3point{gp mark 7}{}{(5.930,4.508)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(6.173,4.499)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gp3point{gp mark 7}{}{(6.173,4.499)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(6.416,4.493)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gp3point{gp mark 7}{}{(6.416,4.493)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(6.660,4.432)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gp3point{gp mark 7}{}{(6.660,4.432)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(6.903,4.294)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gp3point{gp mark 7}{}{(6.903,4.294)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(7.146,4.168)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gp3point{gp mark 7}{}{(7.146,4.168)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(7.389,4.159)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gp3point{gp mark 7}{}{(7.389,4.159)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(7.632,4.159)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gp3point{gp mark 7}{}{(7.632,4.159)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(7.875,4.144)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gp3point{gp mark 7}{}{(7.875,4.144)}
\gpsetlinewidth{2.00}
\draw[gp path] (5.201,4.691)--(5.444,4.606)--(5.687,4.512)--(5.930,4.508)--(6.173,4.499)%
  --(6.416,4.493)--(6.660,4.432)--(6.903,4.294)--(7.146,4.168)--(7.389,4.159)--(7.632,4.159)%
  --(7.875,4.144);
\gp3point{gp mark 7}{}{(5.201,4.691)}
\gp3point{gp mark 7}{}{(5.444,4.606)}
\gp3point{gp mark 7}{}{(5.687,4.512)}
\gp3point{gp mark 7}{}{(5.930,4.508)}
\gp3point{gp mark 7}{}{(6.173,4.499)}
\gp3point{gp mark 7}{}{(6.416,4.493)}
\gp3point{gp mark 7}{}{(6.660,4.432)}
\gp3point{gp mark 7}{}{(6.903,4.294)}
\gp3point{gp mark 7}{}{(7.146,4.168)}
\gp3point{gp mark 7}{}{(7.389,4.159)}
\gp3point{gp mark 7}{}{(7.632,4.159)}
\gp3point{gp mark 7}{}{(7.875,4.144)}
\gpcolor{color=gp lt color border}
\draw[gp path] (5.201,5.030)--(5.201,3.173)--(8.118,3.173)--(8.118,5.030)--cycle;
\node[gp node center,rotate=-270.0] at (4.600,4.101) {Frequency [GHz]};
\node[gp node center] at (2.537,5.246) {Scalar};
\node[gp node center] at (6.681,5.246) {AVX};
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.201cm}{3.173cm}}{\pgfpoint{8.118cm}{5.030cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.80}
\draw[gp path] (1.057,0.675)--(4.017,0.675);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.057,0.675)--(1.147,0.675);
\draw[gp path] (4.017,0.675)--(3.927,0.675);
\node[gp node right] at (0.983,0.675) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.80}
\draw[gp path] (1.057,1.139)--(4.017,1.139);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.057,1.139)--(1.147,1.139);
\draw[gp path] (4.017,1.139)--(3.927,1.139);
\node[gp node right] at (0.983,1.139) {$100$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.80}
\draw[gp path] (1.057,1.604)--(4.017,1.604);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.057,1.604)--(1.147,1.604);
\draw[gp path] (4.017,1.604)--(3.927,1.604);
\node[gp node right] at (0.983,1.604) {$200$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.80}
\draw[gp path] (1.057,2.068)--(4.017,2.068);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.057,2.068)--(1.147,2.068);
\draw[gp path] (4.017,2.068)--(3.927,2.068);
\node[gp node right] at (0.983,2.068) {$300$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.80}
\draw[gp path] (1.057,2.532)--(4.017,2.532);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.057,2.532)--(1.147,2.532);
\draw[gp path] (4.017,2.532)--(3.927,2.532);
\node[gp node right] at (0.983,2.532) {$400$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.80}
\draw[gp path] (1.057,0.675)--(1.057,2.532);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.057,0.675)--(1.057,0.765);
\node[gp node center] at (1.057,0.429) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.80}
\draw[gp path] (2.044,0.675)--(2.044,2.532);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.044,0.675)--(2.044,0.765);
\node[gp node center] at (2.044,0.429) {$32$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.80}
\draw[gp path] (3.030,0.675)--(3.030,2.532);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.030,0.675)--(3.030,0.765);
\node[gp node center] at (3.030,0.429) {$64$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.80}
\draw[gp path] (4.017,0.675)--(4.017,2.532);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (4.017,0.675)--(4.017,0.765);
\node[gp node center] at (4.017,0.429) {$96$};
\draw[gp path] (1.057,2.532)--(1.057,0.675)--(4.017,0.675)--(4.017,2.532)--cycle;
\gpcolor{rgb color={0.471,0.369,0.941}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.057,1.296)--(1.057,1.297);
\draw[gp path] (1.304,1.353)--(1.304,1.355);
\draw[gp path] (1.550,1.404)--(1.550,1.408);
\draw[gp path] (1.797,1.465)--(1.797,1.471);
\draw[gp path] (2.044,1.521)--(2.044,1.534);
\draw[gp path] (2.290,1.579)--(2.290,1.594);
\draw[gp path] (2.537,1.638)--(2.537,1.640);
\draw[gp path] (2.784,1.690)--(2.784,1.704);
\draw[gp path] (3.030,1.748)--(3.030,1.753);
\draw[gp path] (3.277,1.794)--(3.277,1.813);
\draw[gp path] (3.524,1.855)--(3.524,1.873);
\draw[gp path] (3.770,1.921)--(3.770,1.942);
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(1.057,1.297)}
\gpcolor{rgb color={0.471,0.369,0.941}}
\gp3point{gp mark 9}{}{(1.057,1.297)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(1.304,1.354)}
\gpcolor{rgb color={0.471,0.369,0.941}}
\gp3point{gp mark 9}{}{(1.304,1.354)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(1.550,1.406)}
\gpcolor{rgb color={0.471,0.369,0.941}}
\gp3point{gp mark 9}{}{(1.550,1.406)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(1.797,1.468)}
\gpcolor{rgb color={0.471,0.369,0.941}}
\gp3point{gp mark 9}{}{(1.797,1.468)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(2.044,1.528)}
\gpcolor{rgb color={0.471,0.369,0.941}}
\gp3point{gp mark 9}{}{(2.044,1.528)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(2.290,1.586)}
\gpcolor{rgb color={0.471,0.369,0.941}}
\gp3point{gp mark 9}{}{(2.290,1.586)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(2.537,1.639)}
\gpcolor{rgb color={0.471,0.369,0.941}}
\gp3point{gp mark 9}{}{(2.537,1.639)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(2.784,1.697)}
\gpcolor{rgb color={0.471,0.369,0.941}}
\gp3point{gp mark 9}{}{(2.784,1.697)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(3.030,1.751)}
\gpcolor{rgb color={0.471,0.369,0.941}}
\gp3point{gp mark 9}{}{(3.030,1.751)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(3.277,1.804)}
\gpcolor{rgb color={0.471,0.369,0.941}}
\gp3point{gp mark 9}{}{(3.277,1.804)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(3.524,1.864)}
\gpcolor{rgb color={0.471,0.369,0.941}}
\gp3point{gp mark 9}{}{(3.524,1.864)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(3.770,1.931)}
\gpcolor{rgb color={0.471,0.369,0.941}}
\gp3point{gp mark 9}{}{(3.770,1.931)}
\gpsetlinewidth{2.00}
\draw[gp path] (1.057,1.297)--(1.304,1.354)--(1.550,1.406)--(1.797,1.468)--(2.044,1.528)%
  --(2.290,1.586)--(2.537,1.639)--(2.784,1.697)--(3.030,1.751)--(3.277,1.804)--(3.524,1.864)%
  --(3.770,1.931);
\gp3point{gp mark 9}{}{(1.057,1.297)}
\gp3point{gp mark 9}{}{(1.304,1.354)}
\gp3point{gp mark 9}{}{(1.550,1.406)}
\gp3point{gp mark 9}{}{(1.797,1.468)}
\gp3point{gp mark 9}{}{(2.044,1.528)}
\gp3point{gp mark 9}{}{(2.290,1.586)}
\gp3point{gp mark 9}{}{(2.537,1.639)}
\gp3point{gp mark 9}{}{(2.784,1.697)}
\gp3point{gp mark 9}{}{(3.030,1.751)}
\gp3point{gp mark 9}{}{(3.277,1.804)}
\gp3point{gp mark 9}{}{(3.524,1.864)}
\gp3point{gp mark 9}{}{(3.770,1.931)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.057,1.296)--(1.057,1.297);
\draw[gp path] (1.304,1.487)--(1.304,1.489);
\draw[gp path] (1.550,1.650)--(1.550,1.652);
\draw[gp path] (1.797,1.863)--(1.797,1.867);
\draw[gp path] (2.044,2.077)--(2.044,2.086);
\draw[gp path] (2.290,2.267)--(2.290,2.275);
\draw[gp path] (2.537,2.398)--(2.537,2.423);
\draw[gp path] (2.784,2.309)--(2.784,2.315);
\draw[gp path] (3.030,2.155)--(3.030,2.157);
\draw[gp path] (3.277,2.262)--(3.277,2.264);
\draw[gp path] (3.524,2.367)--(3.524,2.370);
\draw[gp path] (3.770,2.481)--(3.770,2.484);
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(1.057,1.297)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gp3point{gp mark 5}{}{(1.057,1.297)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(1.304,1.488)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gp3point{gp mark 5}{}{(1.304,1.488)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(1.550,1.651)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gp3point{gp mark 5}{}{(1.550,1.651)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(1.797,1.865)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gp3point{gp mark 5}{}{(1.797,1.865)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(2.044,2.081)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gp3point{gp mark 5}{}{(2.044,2.081)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(2.290,2.271)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gp3point{gp mark 5}{}{(2.290,2.271)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(2.537,2.410)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gp3point{gp mark 5}{}{(2.537,2.410)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(2.784,2.312)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gp3point{gp mark 5}{}{(2.784,2.312)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(3.030,2.156)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gp3point{gp mark 5}{}{(3.030,2.156)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(3.277,2.263)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gp3point{gp mark 5}{}{(3.277,2.263)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(3.524,2.368)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gp3point{gp mark 5}{}{(3.524,2.368)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(3.770,2.483)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gp3point{gp mark 5}{}{(3.770,2.483)}
\gpsetlinewidth{2.00}
\draw[gp path] (1.057,1.297)--(1.304,1.488)--(1.550,1.651)--(1.797,1.865)--(2.044,2.081)%
  --(2.290,2.271)--(2.537,2.410)--(2.784,2.312)--(3.030,2.156)--(3.277,2.263)--(3.524,2.368)%
  --(3.770,2.483);
\gp3point{gp mark 5}{}{(1.057,1.297)}
\gp3point{gp mark 5}{}{(1.304,1.488)}
\gp3point{gp mark 5}{}{(1.550,1.651)}
\gp3point{gp mark 5}{}{(1.797,1.865)}
\gp3point{gp mark 5}{}{(2.044,2.081)}
\gp3point{gp mark 5}{}{(2.290,2.271)}
\gp3point{gp mark 5}{}{(2.537,2.410)}
\gp3point{gp mark 5}{}{(2.784,2.312)}
\gp3point{gp mark 5}{}{(3.030,2.156)}
\gp3point{gp mark 5}{}{(3.277,2.263)}
\gp3point{gp mark 5}{}{(3.524,2.368)}
\gp3point{gp mark 5}{}{(3.770,2.483)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.057,1.296)--(1.057,1.297);
\draw[gp path] (1.304,1.448)--(1.304,1.450);
\draw[gp path] (1.550,1.562)--(1.550,1.564);
\draw[gp path] (1.797,1.752)--(1.797,1.760);
\draw[gp path] (2.044,1.924)--(2.044,1.943);
\draw[gp path] (2.290,2.062)--(2.290,2.078);
\draw[gp path] (2.537,2.101)--(2.537,2.144);
\draw[gp path] (2.784,2.081)--(2.784,2.093);
\draw[gp path] (3.030,1.935)--(3.030,1.949);
\draw[gp path] (3.277,2.016)--(3.277,2.037);
\draw[gp path] (3.524,2.109)--(3.524,2.136);
\draw[gp path] (3.770,2.199)--(3.770,2.203);
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(1.057,1.297)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gp3point{gp mark 7}{}{(1.057,1.297)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(1.304,1.449)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gp3point{gp mark 7}{}{(1.304,1.449)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(1.550,1.563)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gp3point{gp mark 7}{}{(1.550,1.563)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(1.797,1.756)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gp3point{gp mark 7}{}{(1.797,1.756)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(2.044,1.934)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gp3point{gp mark 7}{}{(2.044,1.934)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(2.290,2.070)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gp3point{gp mark 7}{}{(2.290,2.070)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(2.537,2.122)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gp3point{gp mark 7}{}{(2.537,2.122)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(2.784,2.087)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gp3point{gp mark 7}{}{(2.784,2.087)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(3.030,1.942)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gp3point{gp mark 7}{}{(3.030,1.942)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(3.277,2.026)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gp3point{gp mark 7}{}{(3.277,2.026)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(3.524,2.122)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gp3point{gp mark 7}{}{(3.524,2.122)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(3.770,2.201)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gp3point{gp mark 7}{}{(3.770,2.201)}
\gpsetlinewidth{2.00}
\draw[gp path] (1.057,1.297)--(1.304,1.449)--(1.550,1.563)--(1.797,1.756)--(2.044,1.934)%
  --(2.290,2.070)--(2.537,2.122)--(2.784,2.087)--(3.030,1.942)--(3.277,2.026)--(3.524,2.122)%
  --(3.770,2.201);
\gp3point{gp mark 7}{}{(1.057,1.297)}
\gp3point{gp mark 7}{}{(1.304,1.449)}
\gp3point{gp mark 7}{}{(1.550,1.563)}
\gp3point{gp mark 7}{}{(1.797,1.756)}
\gp3point{gp mark 7}{}{(2.044,1.934)}
\gp3point{gp mark 7}{}{(2.290,2.070)}
\gp3point{gp mark 7}{}{(2.537,2.122)}
\gp3point{gp mark 7}{}{(2.784,2.087)}
\gp3point{gp mark 7}{}{(3.030,1.942)}
\gp3point{gp mark 7}{}{(3.277,2.026)}
\gp3point{gp mark 7}{}{(3.524,2.122)}
\gp3point{gp mark 7}{}{(3.770,2.201)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.057,2.532)--(1.057,0.675)--(4.017,0.675)--(4.017,2.532)--cycle;
\node[gp node center,rotate=-270.0] at (0.162,1.603) {Power [W]};
\node[gp node center] at (2.537,0.060) {Background threads};
\node[gp node center] at (2.537,5.246) {Scalar};
\node[gp node center] at (6.681,5.246) {AVX};
\gpdefrectangularnode{gp plot 3}{\pgfpoint{1.057cm}{0.675cm}}{\pgfpoint{4.017cm}{2.532cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.80}
\draw[gp path] (5.201,0.675)--(8.118,0.675);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.201,0.675)--(5.291,0.675);
\draw[gp path] (8.118,0.675)--(8.028,0.675);
\node[gp node right] at (5.127,0.675) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.80}
\draw[gp path] (5.201,1.139)--(8.118,1.139);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.201,1.139)--(5.291,1.139);
\draw[gp path] (8.118,1.139)--(8.028,1.139);
\node[gp node right] at (5.127,1.139) {$100$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.80}
\draw[gp path] (5.201,1.604)--(8.118,1.604);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.201,1.604)--(5.291,1.604);
\draw[gp path] (8.118,1.604)--(8.028,1.604);
\node[gp node right] at (5.127,1.604) {$200$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.80}
\draw[gp path] (5.201,2.068)--(8.118,2.068);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.201,2.068)--(5.291,2.068);
\draw[gp path] (8.118,2.068)--(8.028,2.068);
\node[gp node right] at (5.127,2.068) {$300$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.80}
\draw[gp path] (5.201,2.532)--(8.118,2.532);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.201,2.532)--(5.291,2.532);
\draw[gp path] (8.118,2.532)--(8.028,2.532);
\node[gp node right] at (5.127,2.532) {$400$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.80}
\draw[gp path] (5.201,0.675)--(5.201,2.532);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.201,0.675)--(5.201,0.765);
\node[gp node center] at (5.201,0.429) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.80}
\draw[gp path] (6.173,0.675)--(6.173,2.532);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (6.173,0.675)--(6.173,0.765);
\node[gp node center] at (6.173,0.429) {$32$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.80}
\draw[gp path] (7.146,0.675)--(7.146,2.532);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (7.146,0.675)--(7.146,0.765);
\node[gp node center] at (7.146,0.429) {$64$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.80}
\draw[gp path] (8.118,0.675)--(8.118,2.532);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (8.118,0.675)--(8.118,0.765);
\node[gp node center] at (8.118,0.429) {$96$};
\draw[gp path] (5.201,2.532)--(5.201,0.675)--(8.118,0.675)--(8.118,2.532)--cycle;
\gpcolor{rgb color={0.471,0.369,0.941}}
\gpsetlinewidth{1.00}
\draw[gp path] (5.201,1.292)--(5.201,1.294);
\draw[gp path] (5.444,1.343)--(5.444,1.345);
\draw[gp path] (5.687,1.388)--(5.687,1.391);
\draw[gp path] (5.930,1.441)--(5.930,1.446);
\draw[gp path] (6.173,1.495)--(6.173,1.499);
\draw[gp path] (6.416,1.542)--(6.416,1.557);
\draw[gp path] (6.660,1.589)--(6.660,1.603);
\draw[gp path] (6.903,1.636)--(6.903,1.654);
\draw[gp path] (7.146,1.687)--(7.146,1.693);
\draw[gp path] (7.389,1.732)--(7.389,1.751);
\draw[gp path] (7.632,1.780)--(7.632,1.808);
\draw[gp path] (7.875,1.823)--(7.875,1.851);
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(5.201,1.293)}
\gpcolor{rgb color={0.471,0.369,0.941}}
\gp3point{gp mark 9}{}{(5.201,1.293)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(5.444,1.344)}
\gpcolor{rgb color={0.471,0.369,0.941}}
\gp3point{gp mark 9}{}{(5.444,1.344)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(5.687,1.390)}
\gpcolor{rgb color={0.471,0.369,0.941}}
\gp3point{gp mark 9}{}{(5.687,1.390)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(5.930,1.443)}
\gpcolor{rgb color={0.471,0.369,0.941}}
\gp3point{gp mark 9}{}{(5.930,1.443)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(6.173,1.497)}
\gpcolor{rgb color={0.471,0.369,0.941}}
\gp3point{gp mark 9}{}{(6.173,1.497)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(6.416,1.549)}
\gpcolor{rgb color={0.471,0.369,0.941}}
\gp3point{gp mark 9}{}{(6.416,1.549)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(6.660,1.596)}
\gpcolor{rgb color={0.471,0.369,0.941}}
\gp3point{gp mark 9}{}{(6.660,1.596)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(6.903,1.645)}
\gpcolor{rgb color={0.471,0.369,0.941}}
\gp3point{gp mark 9}{}{(6.903,1.645)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(7.146,1.690)}
\gpcolor{rgb color={0.471,0.369,0.941}}
\gp3point{gp mark 9}{}{(7.146,1.690)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(7.389,1.741)}
\gpcolor{rgb color={0.471,0.369,0.941}}
\gp3point{gp mark 9}{}{(7.389,1.741)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(7.632,1.794)}
\gpcolor{rgb color={0.471,0.369,0.941}}
\gp3point{gp mark 9}{}{(7.632,1.794)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(7.875,1.837)}
\gpcolor{rgb color={0.471,0.369,0.941}}
\gp3point{gp mark 9}{}{(7.875,1.837)}
\gpsetlinewidth{2.00}
\draw[gp path] (5.201,1.293)--(5.444,1.344)--(5.687,1.390)--(5.930,1.443)--(6.173,1.497)%
  --(6.416,1.549)--(6.660,1.596)--(6.903,1.645)--(7.146,1.690)--(7.389,1.741)--(7.632,1.794)%
  --(7.875,1.837);
\gp3point{gp mark 9}{}{(5.201,1.293)}
\gp3point{gp mark 9}{}{(5.444,1.344)}
\gp3point{gp mark 9}{}{(5.687,1.390)}
\gp3point{gp mark 9}{}{(5.930,1.443)}
\gp3point{gp mark 9}{}{(6.173,1.497)}
\gp3point{gp mark 9}{}{(6.416,1.549)}
\gp3point{gp mark 9}{}{(6.660,1.596)}
\gp3point{gp mark 9}{}{(6.903,1.645)}
\gp3point{gp mark 9}{}{(7.146,1.690)}
\gp3point{gp mark 9}{}{(7.389,1.741)}
\gp3point{gp mark 9}{}{(7.632,1.794)}
\gp3point{gp mark 9}{}{(7.875,1.837)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (5.201,1.292)--(5.201,1.294);
\draw[gp path] (5.444,1.459)--(5.444,1.461);
\draw[gp path] (5.687,1.599)--(5.687,1.607);
\draw[gp path] (5.930,1.790)--(5.930,1.792);
\draw[gp path] (6.173,1.965)--(6.173,1.989);
\draw[gp path] (6.416,2.129)--(6.416,2.150);
\draw[gp path] (6.660,2.264)--(6.660,2.294);
\draw[gp path] (6.903,2.280)--(6.903,2.288);
\draw[gp path] (7.146,2.134)--(7.146,2.139);
\draw[gp path] (7.389,2.239)--(7.389,2.243);
\draw[gp path] (7.632,2.343)--(7.632,2.352);
\draw[gp path] (7.875,2.455)--(7.875,2.464);
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(5.201,1.293)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gp3point{gp mark 5}{}{(5.201,1.293)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(5.444,1.460)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gp3point{gp mark 5}{}{(5.444,1.460)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(5.687,1.603)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gp3point{gp mark 5}{}{(5.687,1.603)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(5.930,1.791)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gp3point{gp mark 5}{}{(5.930,1.791)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(6.173,1.977)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gp3point{gp mark 5}{}{(6.173,1.977)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(6.416,2.140)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gp3point{gp mark 5}{}{(6.416,2.140)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(6.660,2.279)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gp3point{gp mark 5}{}{(6.660,2.279)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(6.903,2.284)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gp3point{gp mark 5}{}{(6.903,2.284)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(7.146,2.136)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gp3point{gp mark 5}{}{(7.146,2.136)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(7.389,2.241)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gp3point{gp mark 5}{}{(7.389,2.241)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(7.632,2.347)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gp3point{gp mark 5}{}{(7.632,2.347)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(7.875,2.459)}
\gpcolor{rgb color={0.392,0.561,1.000}}
\gp3point{gp mark 5}{}{(7.875,2.459)}
\gpsetlinewidth{2.00}
\draw[gp path] (5.201,1.293)--(5.444,1.460)--(5.687,1.603)--(5.930,1.791)--(6.173,1.977)%
  --(6.416,2.140)--(6.660,2.279)--(6.903,2.284)--(7.146,2.136)--(7.389,2.241)--(7.632,2.347)%
  --(7.875,2.459);
\gp3point{gp mark 5}{}{(5.201,1.293)}
\gp3point{gp mark 5}{}{(5.444,1.460)}
\gp3point{gp mark 5}{}{(5.687,1.603)}
\gp3point{gp mark 5}{}{(5.930,1.791)}
\gp3point{gp mark 5}{}{(6.173,1.977)}
\gp3point{gp mark 5}{}{(6.416,2.140)}
\gp3point{gp mark 5}{}{(6.660,2.279)}
\gp3point{gp mark 5}{}{(6.903,2.284)}
\gp3point{gp mark 5}{}{(7.146,2.136)}
\gp3point{gp mark 5}{}{(7.389,2.241)}
\gp3point{gp mark 5}{}{(7.632,2.347)}
\gp3point{gp mark 5}{}{(7.875,2.459)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gpsetlinewidth{1.00}
\draw[gp path] (5.201,1.292)--(5.201,1.294);
\draw[gp path] (5.444,1.405)--(5.444,1.411);
\draw[gp path] (5.687,1.472)--(5.687,1.480);
\draw[gp path] (5.930,1.620)--(5.930,1.637);
\draw[gp path] (6.173,1.755)--(6.173,1.782);
\draw[gp path] (6.416,1.893)--(6.416,1.903);
\draw[gp path] (6.660,1.919)--(6.660,1.931);
\draw[gp path] (6.903,1.792)--(6.903,1.816);
\draw[gp path] (7.146,1.702)--(7.146,1.704);
\draw[gp path] (7.389,1.764)--(7.389,1.781);
\draw[gp path] (7.632,1.836)--(7.632,1.858);
\draw[gp path] (7.875,1.881)--(7.875,1.888);
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(5.201,1.293)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gp3point{gp mark 7}{}{(5.201,1.293)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(5.444,1.408)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gp3point{gp mark 7}{}{(5.444,1.408)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(5.687,1.476)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gp3point{gp mark 7}{}{(5.687,1.476)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(5.930,1.629)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gp3point{gp mark 7}{}{(5.930,1.629)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(6.173,1.769)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gp3point{gp mark 7}{}{(6.173,1.769)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(6.416,1.898)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gp3point{gp mark 7}{}{(6.416,1.898)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(6.660,1.925)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gp3point{gp mark 7}{}{(6.660,1.925)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(6.903,1.804)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gp3point{gp mark 7}{}{(6.903,1.804)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(7.146,1.703)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gp3point{gp mark 7}{}{(7.146,1.703)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(7.389,1.772)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gp3point{gp mark 7}{}{(7.389,1.772)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(7.632,1.847)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gp3point{gp mark 7}{}{(7.632,1.847)}
\gpcolor{color=gpbgfillcolor}
\gp3point{gp mark 7}{}{(7.875,1.885)}
\gpcolor{rgb color={0.863,0.149,0.498}}
\gp3point{gp mark 7}{}{(7.875,1.885)}
\gpsetlinewidth{2.00}
\draw[gp path] (5.201,1.293)--(5.444,1.408)--(5.687,1.476)--(5.930,1.629)--(6.173,1.769)%
  --(6.416,1.898)--(6.660,1.925)--(6.903,1.804)--(7.146,1.703)--(7.389,1.772)--(7.632,1.847)%
  --(7.875,1.885);
\gp3point{gp mark 7}{}{(5.201,1.293)}
\gp3point{gp mark 7}{}{(5.444,1.408)}
\gp3point{gp mark 7}{}{(5.687,1.476)}
\gp3point{gp mark 7}{}{(5.930,1.629)}
\gp3point{gp mark 7}{}{(6.173,1.769)}
\gp3point{gp mark 7}{}{(6.416,1.898)}
\gp3point{gp mark 7}{}{(6.660,1.925)}
\gp3point{gp mark 7}{}{(6.903,1.804)}
\gp3point{gp mark 7}{}{(7.146,1.703)}
\gp3point{gp mark 7}{}{(7.389,1.772)}
\gp3point{gp mark 7}{}{(7.632,1.847)}
\gp3point{gp mark 7}{}{(7.875,1.885)}
\gpcolor{color=gp lt color border}
\draw[gp path] (5.201,2.532)--(5.201,0.675)--(8.118,0.675)--(8.118,2.532)--cycle;
\node[gp node center,rotate=-270.0] at (4.306,1.603) {Power [W]};
\node[gp node center] at (6.659,0.060) {Background threads};
\node[gp node center] at (2.537,5.246) {Scalar};
\node[gp node center] at (6.681,5.246) {AVX};
\gpdefrectangularnode{gp plot 4}{\pgfpoint{5.201cm}{0.675cm}}{\pgfpoint{8.118cm}{2.532cm}}
\end{tikzpicture}
